ZjsComponent: A Pragmatic Approach to Modular, Reusable UI Fragments for Web Development

In this paper, I present ZjsComponent, a lightweight and framework-agnostic web component designed for creating modular, reusable UI elements with minimal developer overhead. ZjsComponent is an example implementation of an approach to creating components and object instances that can be used purely from HTML. Unlike traditional approaches to components, the approach implemented by ZjsComponent does not require build-steps, transpiling, pre-compilation, any specific ecosystem or any other dependency. All that is required is that the browser can load and execute Javascript as needed by Web Components. ZjsComponent allows dynamic loading and isolation of HTML+JS fragments, offering developers a simple way to build reusable interfaces with ease. This approach is dependency-free, provides significant DOM and code isolation, and supports simple lifecycle hooks as well as traditional methods expected of an instance of a class.

==> code/a-fragment-accepting-parameters.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{h3}\PY{p}{\PYZgt{}}Greetings\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{h3}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{span} \PY{n+na}{name}\PY{o}{=}\PY{l+s}{greetings\PYZhy{}greeting}\PY{p}{\PYZgt{}}, \PY{p}{\PYZlt{}}\PY{n+nt}{span} \PY{n+na}{name}\PY{o}{=}\PY{l+s}{greetings\PYZhy{}name}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}

\PY{p}{\PYZlt{}}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
   \PY{k+kd}{function} \PY{n+nx}{onConnected}\PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k+kd}{const} \PY{n+nx}{gg} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}greetings\PYZhy{}greeting\PYZdq{}}\PY{p}{;}
      \PY{k+kd}{const} \PY{n+nx}{gn} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}greetings\PYZhy{}name\PYZdq{}}\PY{p}{;}
      \PY{k+kd}{const} \PY{n+nx}{greeting} \PY{o}{=} \PY{k}{this}\PY{p}{.}\PY{n+nx}{hasAttribute}\PY{p}{(}\PY{n+nx}{gg}\PY{p}{)}
                        \PY{o}{?} \PY{k}{this}\PY{p}{.}\PY{n+nx}{getAttribute}\PY{p}{(}\PY{n+nx}{gg}\PY{p}{)}
                        \PY{o}{:} \PY{l+s+s2}{\PYZdq{}Hi\PYZdq{}}\PY{p}{;}
      \PY{k+kd}{const} \PY{n+nx}{name} \PY{o}{=} \PY{k}{this}\PY{p}{.}\PY{n+nx}{hasAttribute}\PY{p}{(}\PY{n+nx}{gn}\PY{p}{)}
                     \PY{o}{?} \PY{k}{this}\PY{p}{.}\PY{n+nx}{getAttribute}\PY{p}{(}\PY{n+nx}{gn}\PY{p}{)}
                     \PY{o}{:} \PY{l+s+s2}{\PYZdq{}Anon\PYZdq{}}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{n+nx}{gg}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{greeting}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{n+nx}{gn}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{name}\PY{p}{;}
   \PY{p}{\PYZcb{}}

   \PY{c+c1}{// Methods MUST be exported in order to be recognised as methods.}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{onConnected} \PY{o}{=} \PY{n+nx}{onConnected}\PY{p}{;}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/a-more-complex-usage-calling-methods-on-zjscomponents.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{button} \PY{n+na}{onclick}\PY{o}{=}\PY{l+s}{\PYZdq{}ZjsComponent.send}
\PY{l+s}{   (\PYZsq{}\PYZsh{}my\PYZhy{}component\PYZsq{}, \PYZsq{}updateGreeting\PYZsq{}, \PYZsq{}Howdy\PYZsq{})\PYZdq{}}\PY{p}{\PYZgt{}}
      Say Howdy
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{button}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{n+nt}{button} \PY{n+na}{onclick}\PY{o}{=}\PY{l+s}{\PYZdq{}ZjsComponent.send}
\PY{l+s}{   (\PYZsq{}\PYZsh{}my\PYZhy{}component\PYZsq{}, \PYZsq{}updateName\PYZsq{}, \PYZsq{}Unknown\PYZsq{})\PYZdq{}}\PY{p}{\PYZgt{}}
      Say Unknown
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{button}\PY{p}{\PYZgt{}}

\PY{p}{\PYZlt{}}\PY{n+nt}{zjs\PYZhy{}component} \PY{n+na}{id}\PY{o}{=}\PY{l+s}{\PYZdq{}my\PYZhy{}component\PYZdq{}}
               \PY{n+na}{remote\PYZhy{}src}\PY{o}{=}\PY{l+s}{\PYZdq{}components/hello.zjsc\PYZdq{}}
               \PY{n+na}{greeting}\PY{o}{=}\PY{l+s}{\PYZdq{}Hello\PYZdq{}}
               \PY{n+na}{name}\PY{o}{=}\PY{l+s}{\PYZdq{}World\PYZdq{}}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/a-sample-html-fragment.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{header}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{nav}\PY{p}{\PYZgt{}}
      \PY{p}{\PYZlt{}}\PY{n+nt}{ul}\PY{p}{\PYZgt{}}
         \PY{p}{\PYZlt{}}\PY{n+nt}{li}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{n+nt}{a} \PY{n+na}{href}\PY{o}{=}\PY{l+s}{\PYZdq{}\PYZsh{}home\PYZdq{}}\PY{p}{\PYZgt{}}Home\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{a}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{li}\PY{p}{\PYZgt{}}
         \PY{p}{\PYZlt{}}\PY{n+nt}{li}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{n+nt}{a} \PY{n+na}{href}\PY{o}{=}\PY{l+s}{\PYZdq{}\PYZsh{}about\PYZdq{}}\PY{p}{\PYZgt{}}About\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{a}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{li}\PY{p}{\PYZgt{}}
         \PY{p}{\PYZlt{}}\PY{n+nt}{li}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{n+nt}{a} \PY{n+na}{href}\PY{o}{=}\PY{l+s}{\PYZdq{}\PYZsh{}services\PYZdq{}}\PY{p}{\PYZgt{}}Services\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{a}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{li}\PY{p}{\PYZgt{}}
         \PY{p}{\PYZlt{}}\PY{n+nt}{li}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{n+nt}{a} \PY{n+na}{href}\PY{o}{=}\PY{l+s}{\PYZdq{}\PYZsh{}contact\PYZdq{}}\PY{p}{\PYZgt{}}Contact\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{a}\PY{p}{\PYZgt{}}\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{li}\PY{p}{\PYZgt{}}
      \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{ul}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{nav}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{div} \PY{n+na}{class}\PY{o}{=}\PY{l+s}{\PYZdq{}logo\PYZdq{}}\PY{p}{\PYZgt{}}
      \PY{p}{\PYZlt{}}\PY{n+nt}{h1}\PY{p}{\PYZgt{}}My Website\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{h1}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{header}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/calling-send-on-the-nearest-ancestor-of-an-element.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{button} \PY{n+na}{onclick}\PY{o}{=}\PY{l+s}{\PYZdq{}ZjsComponent.send(this, \PYZsq{}showCounter\PYZsq{});\PYZdq{}}\PY{p}{\PYZgt{}}
      Click Me
   \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{button}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{div} \PY{n+na}{name}\PY{o}{=}\PY{l+s}{counter\PYZhy{}display}\PY{p}{\PYZgt{}} \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}

\PY{p}{\PYZlt{}}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{button} \PY{n+na}{onclick}\PY{o}{=}\PY{l+s}{\PYZdq{}ZjsComponent.send(this, \PYZsq{}increment\PYZsq{}, 11);\PYZdq{}}\PY{p}{\PYZgt{}}
      Increment
   \PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{button}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}

\PY{p}{\PYZlt{}}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
   \PY{k+kd}{function} \PY{n+nx}{onConnected}\PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{counter1} \PY{o}{=} \PY{l+m+mf}{0}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{counter2} \PY{o}{=} \PY{n+nb}{parseInt}\PY{p}{(}\PY{k}{this}\PY{p}{.}\PY{n+nx}{getAttribute}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}counter\PYZhy{}2\PYZdq{}}\PY{p}{)}\PY{p}{)}\PY{p}{;}
   \PY{p}{\PYZcb{}}
   \PY{k+kd}{function} \PY{n+nx}{showCounter}\PY{p}{(}\PY{n+nx}{el}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}[name=counter\PYZhy{}display]\PYZdq{}}\PY{p}{)}\PY{p}{.}\PY{n+nx}{innerText} \PY{o}{=}
         \PY{l+s+sb}{`}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{counter1}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{: }\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{counter2}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{`}\PY{p}{;}
   \PY{p}{\PYZcb{}}
   \PY{k+kd}{function} \PY{n+nx}{increment}\PY{p}{(}\PY{n+nx}{amount}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{counter1} \PY{o}{+=} \PY{n+nx}{amount}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{counter2} \PY{o}{+=} \PY{n+nx}{amount}\PY{p}{;}
   \PY{p}{\PYZcb{}}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{showCounter} \PY{o}{=} \PY{n+nx}{showCounter}\PY{p}{;}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{increment} \PY{o}{=} \PY{n+nx}{increment}\PY{p}{;}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{onConnected} \PY{o}{=} \PY{n+nx}{onConnected}\PY{p}{;}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{onDisconnected} \PY{o}{=} \PY{n+nx}{onDisconnected}\PY{p}{;}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/passing-parameters-to-a-fragment.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{zjs\PYZhy{}component} \PY{n+na}{remote\PYZhy{}src}\PY{o}{=}\PY{l+s}{\PYZdq{}components/hello.zjsc\PYZdq{}}
               \PY{n+na}{greeting}\PY{o}{=}\PY{l+s}{\PYZdq{}Hello\PYZdq{}}
               \PY{n+na}{name}\PY{o}{=}\PY{l+s}{\PYZdq{}World\PYZdq{}}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{zjs\PYZhy{}component}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/the-zjscomponent-on-which-methods-are-called.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{div}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{h3}\PY{p}{\PYZgt{}}Greetings\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{h3}\PY{p}{\PYZgt{}}
   \PY{p}{\PYZlt{}}\PY{n+nt}{span} \PY{n+na}{name}\PY{o}{=}\PY{l+s}{greetings\PYZhy{}greeting}\PY{p}{\PYZgt{}}, \PY{p}{\PYZlt{}}\PY{n+nt}{span} \PY{n+na}{name}\PY{o}{=}\PY{l+s}{greetings\PYZhy{}name}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{div}\PY{p}{\PYZgt{}}

\PY{p}{\PYZlt{}}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
   \PY{k+kd}{function} \PY{n+nx}{onConnected}\PY{p}{(}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{gg} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}greetings\PYZhy{}greeting\PYZdq{}}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{gn} \PY{o}{=} \PY{l+s+s2}{\PYZdq{}greetings\PYZhy{}name\PYZdq{}}\PY{p}{;}
      \PY{k+kd}{const} \PY{n+nx}{greeting} \PY{o}{=} \PY{k}{this}\PY{p}{.}\PY{n+nx}{hasAttribute}\PY{p}{(}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gg}\PY{p}{)}
         \PY{o}{?} \PY{k}{this}\PY{p}{.}\PY{n+nx}{getAttribute}\PY{p}{(}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gg}\PY{p}{)}
         \PY{o}{:} \PY{l+s+s2}{\PYZdq{}Hi\PYZdq{}}\PY{p}{;}
      \PY{k+kd}{const} \PY{n+nx}{name} \PY{o}{=} \PY{k}{this}\PY{p}{.}\PY{n+nx}{hasAttribute}\PY{p}{(}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gn}\PY{p}{)}
         \PY{o}{?} \PY{k}{this}\PY{p}{.}\PY{n+nx}{getAttribute}\PY{p}{(}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gn}\PY{p}{)}
         \PY{o}{:} \PY{l+s+s2}{\PYZdq{}Anon\PYZdq{}}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gg}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{greeting}\PY{p}{;}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gn}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{name}\PY{p}{;}
   \PY{p}{\PYZcb{}}

   \PY{k+kd}{function} \PY{n+nx}{updateGreeting}\PY{p}{(}\PY{n+nx}{greeting}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gg}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{greeting}\PY{p}{;}
   \PY{p}{\PYZcb{}}

   \PY{k+kd}{function} \PY{n+nx}{updateName}\PY{p}{(}\PY{n+nx}{name}\PY{p}{)} \PY{p}{\PYZob{}}
      \PY{k}{this}\PY{p}{.}\PY{n+nx}{querySelector}\PY{p}{(}\PY{l+s+sb}{`}\PY{l+s+sb}{[name=}\PY{l+s+si}{\PYZdl{}\PYZob{}}\PY{k}{this}\PY{p}{.}\PY{n+nx}{gn}\PY{l+s+si}{\PYZcb{}}\PY{l+s+sb}{]}\PY{l+s+sb}{`}\PY{p}{)}\PY{p}{.}\PY{n+nx}{value} \PY{o}{=} \PY{n+nx}{name}\PY{p}{;}
   \PY{p}{\PYZcb{}}

   \PY{c+c1}{// Methods MUST be exported in order to be recognised as methods.}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{onConnected} \PY{o}{=} \PY{n+nx}{onConnected}\PY{p}{;}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{updateGreeting} \PY{o}{=} \PY{n+nx}{updateGreeting}\PY{p}{;}
   \PY{n+nx}{exports}\PY{p}{.}\PY{n+nx}{updateName} \PY{o}{=} \PY{n+nx}{updateName}\PY{p}{;}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{script}\PY{p}{\PYZgt{}}
\end{Verbatim}


==> code/using-a-fragment.tex <==
\begin{Verbatim}[commandchars=\\\{\},numbers=left,firstnumber=1,stepnumber=1,codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PY{p}{\PYZlt{}}\PY{n+nt}{zjs\PYZhy{}component} \PY{n+na}{remote\PYZhy{}src}\PY{o}{=}\PY{l+s}{\PYZdq{}component/header.zjsc\PYZdq{}}\PY{p}{\PYZgt{}}
\PY{p}{\PYZlt{}}\PY{p}{/}\PY{n+nt}{zjs\PYZhy{}component}\PY{p}{\PYZgt{}}
\end{Verbatim}

